Euler Discriminant of Complements of Hyperplanes

The Euler discriminant of a family of very affine varieties is defined as the locus where the Euler characteristic drops. In this work, we study the Euler discriminant of families of complements of hyperplanes. We prove that the Euler discriminant is a hypersurface in the space of coefficients, and provide its defining equation in two cases: (1) when the coefficients are generic, and (2) when they are constrained to a proper subspace. In the generic case, we show that the multiplicities of the components can be recovered combinatorially. This analysis also recovers the singularities of an Euler integral. In the appendix, we discuss a relation to cosmological correlators.

==> figures/FeynmanDiagrams.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5875594663894292] 
\draw    (39,71) -- (91,71) ;
%Shape: Circle [id:dp5056949138008933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.38,71) .. controls (87.38,69.55) and (88.55,68.38) .. (90,68.38) .. controls (91.45,68.38) and (92.63,69.55) .. (92.63,71) .. controls (92.63,72.45) and (91.45,73.63) .. (90,73.63) .. controls (88.55,73.63) and (87.38,72.45) .. (87.38,71) -- cycle ;
%Shape: Circle [id:dp6900845354941667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.38,71) .. controls (37.38,69.55) and (38.55,68.38) .. (40,68.38) .. controls (41.45,68.38) and (42.63,69.55) .. (42.63,71) .. controls (42.63,72.45) and (41.45,73.63) .. (40,73.63) .. controls (38.55,73.63) and (37.38,72.45) .. (37.38,71) -- cycle ;
%Straight Lines [id:da5438754779899266] 
\draw    (170,70) -- (222,70) ;
%Shape: Circle [id:dp5838833542969533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.38,70) .. controls (218.38,68.55) and (219.55,67.38) .. (221,67.38) .. controls (222.45,67.38) and (223.63,68.55) .. (223.63,70) .. controls (223.63,71.45) and (222.45,72.63) .. (221,72.63) .. controls (219.55,72.63) and (218.38,71.45) .. (218.38,70) -- cycle ;
%Shape: Circle [id:dp9908761847328671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.38,70) .. controls (168.38,68.55) and (169.55,67.38) .. (171,67.38) .. controls (172.45,67.38) and (173.63,68.55) .. (173.63,70) .. controls (173.63,71.45) and (172.45,72.63) .. (171,72.63) .. controls (169.55,72.63) and (168.38,71.45) .. (168.38,70) -- cycle ;
%Straight Lines [id:da7657700363596565] 
\draw    (219,70) -- (271,70) ;
%Shape: Circle [id:dp44060561088155636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.38,70) .. controls (267.38,68.55) and (268.55,67.38) .. (270,67.38) .. controls (271.45,67.38) and (272.63,68.55) .. (272.63,70) .. controls (272.63,71.45) and (271.45,72.63) .. (270,72.63) .. controls (268.55,72.63) and (267.38,71.45) .. (267.38,70) -- cycle ;
%Shape: Circle [id:dp6161526398965125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.38,70) .. controls (568.38,68.55) and (569.55,67.38) .. (571,67.38) .. controls (572.45,67.38) and (573.63,68.55) .. (573.63,70) .. controls (573.63,71.45) and (572.45,72.63) .. (571,72.63) .. controls (569.55,72.63) and (568.38,71.45) .. (568.38,70) -- cycle ;
%Shape: Circle [id:dp4034345837074529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.38,70) .. controls (518.38,68.55) and (519.55,67.38) .. (521,67.38) .. controls (522.45,67.38) and (523.63,68.55) .. (523.63,70) .. controls (523.63,71.45) and (522.45,72.63) .. (521,72.63) .. controls (519.55,72.63) and (518.38,71.45) .. (518.38,70) -- cycle ;
%Shape: Circle [id:dp7395410894533507] 
\draw   (521,70) .. controls (521,56.19) and (532.19,45) .. (546,45) .. controls (559.81,45) and (571,56.19) .. (571,70) .. controls (571,83.81) and (559.81,95) .. (546,95) .. controls (532.19,95) and (521,83.81) .. (521,70) -- cycle ;
%Straight Lines [id:da4493303209739521] 
\draw    (359.2,28.59) -- (386,70) ;
%Shape: Circle [id:dp09299972522605038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.38,70) .. controls (383.38,68.55) and (384.55,67.38) .. (386,67.38) .. controls (387.45,67.38) and (388.63,68.55) .. (388.63,70) .. controls (388.63,71.45) and (387.45,72.63) .. (386,72.63) .. controls (384.55,72.63) and (383.38,71.45) .. (383.38,70) -- cycle ;
%Shape: Circle [id:dp8916562754406279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.57,28.59) .. controls (356.57,27.14) and (357.75,25.96) .. (359.2,25.96) .. controls (360.65,25.96) and (361.82,27.14) .. (361.82,28.59) .. controls (361.82,30.04) and (360.65,31.21) .. (359.2,31.21) .. controls (357.75,31.21) and (356.57,30.04) .. (356.57,28.59) -- cycle ;
%Straight Lines [id:da5712296920558435] 
\draw    (384,70) -- (436,70) ;
%Shape: Circle [id:dp40725530602201676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.38,70) .. controls (432.38,68.55) and (433.55,67.38) .. (435,67.38) .. controls (436.45,67.38) and (437.63,68.55) .. (437.63,70) .. controls (437.63,71.45) and (436.45,72.63) .. (435,72.63) .. controls (433.55,72.63) and (432.38,71.45) .. (432.38,70) -- cycle ;
%Straight Lines [id:da06468958060515839] 
\draw    (357.2,113.59) -- (386,70) ;
%Shape: Circle [id:dp03912437574197325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.57,115.21) .. controls (353.57,113.76) and (354.75,112.59) .. (356.2,112.59) .. controls (357.65,112.59) and (358.82,113.76) .. (358.82,115.21) .. controls (358.82,116.66) and (357.65,117.84) .. (356.2,117.84) .. controls (354.75,117.84) and (353.57,116.66) .. (353.57,115.21) -- cycle ;

% Text Node
\draw (26,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{1}$};
% Text Node
\draw (159,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{1}$};
% Text Node
\draw (503,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{1}$};
% Text Node
\draw (334,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{1}$};
% Text Node
\draw (89.38,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};
% Text Node
\draw (215.38,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};
% Text Node
\draw (575.38,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};
% Text Node
\draw (439.63,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};
% Text Node
\draw (271,76.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{3}$};
% Text Node
\draw (338,24.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{3}$};
% Text Node
\draw (57.38,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{12}$};
% Text Node
\draw (373.6,95.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{14}$};
% Text Node
\draw (536.38,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{12}$};
% Text Node
\draw (185.38,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{12}$};
% Text Node
\draw (362,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{4}$};
% Text Node
\draw (237.38,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{23}$};
% Text Node
\draw (536.38,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y'_{12}$};
% Text Node
\draw (373.38,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{34}$};
% Text Node
\draw (403.38,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{24}$};


\end{tikzpicture}

==> figures/artificial_example.tikz <==
\begin{tikzpicture}
  \node at (-1.5,1.5){$z_G=$};
  \draw[-] (0,0) -- (0,3);
  \draw[-] (0,0) -- (4,0);
  \draw[-] (0,1) -- (4,1);
  \draw[-] (0,2) -- (4,2);
  \draw[-] (0,3) -- (4,3);
  \draw[-] (1,0) -- (1,3);
  \draw[-] (2,0) -- (2,3);
  \draw[-] (3,0) -- (3,3);
  \draw[-] (4,0) -- (4,3);
  \node at (-0.5,2.5) {$0$};
  \node at (-0.5,1.5) {$1$};
  \node at (-0.5,0.5) {$2$};
  \node at (0.5,-0.5) {$3$};
  \node at (1.5,-0.5) {$4$};
  \node at (2.5,-0.5) {$5$};
  \node at (3.5,-0.5) {$6$};
  \node at (0.5,2.5){$z_{03}$};
  \node at (1.5,2.5){$z_{04}$};
  \node at (2.5,2.5){\tiny$z_{05}=0$};
  \node at (3.5,2.5){\tiny$z_{06}=0$};
  \node at (0.5,1.5){$z_{13}$};
  \node at (1.5,1.5){\tiny$z_{14}=0$};
  \node at (2.5,1.5){$z_{15}$};
  \node at (3.5,1.5){$z_{16}$};
  \node at (0.5,0.5){\tiny$z_{23}=0$};
  \node at (1.5,0.5){$z_{24}$};
  \node at (2.5,0.5){$z_{25}$};
  \node at (3.5,0.5){$z_{26}$};
  \node at (7,1.5){$G=$};
  \node (0) at (8.5,2.5){$\bullet$};
  \node (1) at (8.5,1.5){$\bullet$};
  \node (2) at (8.5,0.5){$\bullet$};
%  \node (3) at (8.5,0.5){$\bullet$};
  \node (3) at (10.5,3.0){$\bullet$};
  \node (4) at (10.5,2.0){$\bullet$};
  \node (5) at (10.5,1.0){$\bullet$};
  \node (6) at (10.5,0.0){$\bullet$};
%  \node (8) at (10.5,0.5){$\bullet$};
%  \node (9) at (10.5,-0.5){$\bullet$};
  \node at (8,2.5){$0$};
  \node at (8,1.5){$1$};
  \node at (8,0.5){$2$};
%  \node at (8,0.5){$3$};
  \node at (11,3){$3$};
  \node at (11,2){$4$};
  \node at (11,1){$5$};
  \node at (11,0){$6$};
  \draw[-] (0) -- (3);
  \draw[-] (0) -- (4);
  \draw[-] (1) -- (3);
  \draw[-] (1) -- (5);
  \draw[-] (1) -- (6);
  \draw[-] (2) -- (4);
  \draw[-] (2) -- (5);
  \draw[-] (2) -- (6);
  \end{tikzpicture}

==> figures/artificial_example_C.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8199564150954339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,30) -- (67,76) ;
%Straight Lines [id:da42948059519924264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,30) -- (67,46) ;
%Straight Lines [id:da1626700860182979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,60) -- (67,46) ;
%Straight Lines [id:da6447478390052515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,60) -- (67,106) ;
%Shape: Circle [id:dp4238405079414016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.38,106) .. controls (64.38,104.55) and (65.55,103.38) .. (67,103.38) .. controls (68.45,103.38) and (69.63,104.55) .. (69.63,106) .. controls (69.63,107.45) and (68.45,108.63) .. (67,108.63) .. controls (65.55,108.63) and (64.38,107.45) .. (64.38,106) -- cycle ;
%Shape: Circle [id:dp11801431687619468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.38,30) .. controls (125.38,28.55) and (126.55,27.38) .. (128,27.38) .. controls (129.45,27.38) and (130.63,28.55) .. (130.63,30) .. controls (130.63,31.45) and (129.45,32.63) .. (128,32.63) .. controls (126.55,32.63) and (125.38,31.45) .. (125.38,30) -- cycle ;
%Shape: Circle [id:dp48069584822266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.38,90) .. controls (125.38,88.55) and (126.55,87.38) .. (128,87.38) .. controls (129.45,87.38) and (130.63,88.55) .. (130.63,90) .. controls (130.63,91.45) and (129.45,92.63) .. (128,92.63) .. controls (126.55,92.63) and (125.38,91.45) .. (125.38,90) -- cycle ;
%Shape: Circle [id:dp14185920423208898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.38,60) .. controls (125.38,58.55) and (126.55,57.38) .. (128,57.38) .. controls (129.45,57.38) and (130.63,58.55) .. (130.63,60) .. controls (130.63,61.45) and (129.45,62.63) .. (128,62.63) .. controls (126.55,62.63) and (125.38,61.45) .. (125.38,60) -- cycle ;
%Shape: Circle [id:dp3386778877715466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.38,46) .. controls (64.38,44.55) and (65.55,43.38) .. (67,43.38) .. controls (68.45,43.38) and (69.63,44.55) .. (69.63,46) .. controls (69.63,47.45) and (68.45,48.63) .. (67,48.63) .. controls (65.55,48.63) and (64.38,47.45) .. (64.38,46) -- cycle ;
%Shape: Circle [id:dp8969444741913211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.38,76) .. controls (64.38,74.55) and (65.55,73.38) .. (67,73.38) .. controls (68.45,73.38) and (69.63,74.55) .. (69.63,76) .. controls (69.63,77.45) and (68.45,78.63) .. (67,78.63) .. controls (65.55,78.63) and (64.38,77.45) .. (64.38,76) -- cycle ;
%Straight Lines [id:da13266117258890864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,90) -- (67,106) ;
%Shape: Circle [id:dp8470196857780936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.38,90) .. controls (125.38,88.55) and (126.55,87.38) .. (128,87.38) .. controls (129.45,87.38) and (130.63,88.55) .. (130.63,90) .. controls (130.63,91.45) and (129.45,92.63) .. (128,92.63) .. controls (126.55,92.63) and (125.38,91.45) .. (125.38,90) -- cycle ;
%Shape: Circle [id:dp15088926232519384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.38,118.38) .. controls (125.38,116.93) and (126.55,115.75) .. (128,115.75) .. controls (129.45,115.75) and (130.63,116.93) .. (130.63,118.38) .. controls (130.63,119.82) and (129.45,121) .. (128,121) .. controls (126.55,121) and (125.38,119.82) .. (125.38,118.38) -- cycle ;
%Straight Lines [id:da9102205147258686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,90) -- (67,76) ;
%Straight Lines [id:da8945353229732416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,118.38) -- (67,76) ;
%Straight Lines [id:da1584391764100419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,118.38) -- (67,106) ;

% Text Node
\draw (51.82,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (51.82,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (51.82,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (136,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (137,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (136,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (137,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (11,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G\ =\ $};


\end{tikzpicture}

==> figures/artificial_example_quotients.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Straight Lines [id:da6179582873376068] 
\draw    (67.63,148.85) -- (173.63,148.85) ;
%Straight Lines [id:da05857704822335219] 
\draw    (68,210.06) -- (174,210) ;
%Straight Lines [id:da8157041025438082] 
\draw    (173.63,148.85) -- (174,210) ;
%Straight Lines [id:da6456476261793398] 
\draw    (67.63,148.85) -- (68,210.06) ;
%Curve Lines [id:da7222686231457535] 
\draw    (283,178) .. controls (293,149.06) and (375,149.06) .. (383,178) ;
%Curve Lines [id:da23850456289436484] 
\draw    (283,178) .. controls (291,204.06) and (375,205.06) .. (383,178) ;
%Curve Lines [id:da11975295706426758] 
\draw    (506,177) .. controls (516,148.06) and (598,148.06) .. (606,177) ;
%Curve Lines [id:da2815782786795107] 
\draw    (506,177) .. controls (514,203.06) and (598,204.06) .. (606,177) ;
%Shape: Triangle [id:dp3681254209674425] 
\draw   (438,22) -- (473,50.16) -- (403,50.16) -- cycle ;
%Shape: Polygon [id:dp9001886068208325] 
\draw   (494.37,96.01) -- (438.66,125.06) -- (382.19,96.73) -- (403,50.16) -- (472.33,49.72) -- cycle ;
%Shape: Triangle [id:dp14182947518674438] 
\draw   (176.21,23) -- (212,56.67) -- (140.42,56.67) -- cycle ;
%Shape: Trapezoid [id:dp08664623525726056] 
\draw   (125,107.06) -- (140.12,56.67) -- (211.88,56.67) -- (227,107.06) -- cycle ;
%Shape: Circle [id:dp4285484627680102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.62,56.57) .. controls (143.56,54.63) and (141.95,53.11) .. (140.02,53.17) .. controls (138.08,53.22) and (136.56,54.84) .. (136.62,56.77) .. controls (136.68,58.7) and (138.29,60.22) .. (140.22,60.17) .. controls (142.15,60.11) and (143.67,58.5) .. (143.62,56.57) -- cycle ;
%Shape: Circle [id:dp0324226278870271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.5,107.06) .. controls (128.5,105.13) and (126.93,103.56) .. (125,103.56) .. controls (123.07,103.56) and (121.5,105.13) .. (121.5,107.06) .. controls (121.5,109) and (123.07,110.56) .. (125,110.56) .. controls (126.93,110.56) and (128.5,109) .. (128.5,107.06) -- cycle ;
%Shape: Circle [id:dp796714160369104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.71,26.5) .. controls (179.71,24.57) and (178.14,23) .. (176.21,23) .. controls (174.28,23) and (172.71,24.57) .. (172.71,26.5) .. controls (172.71,28.43) and (174.28,30) .. (176.21,30) .. controls (178.14,30) and (179.71,28.43) .. (179.71,26.5) -- cycle ;
%Shape: Circle [id:dp9486995675694213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,56.5) .. controls (179,54.57) and (177.43,53) .. (175.5,53) .. controls (173.57,53) and (172,54.57) .. (172,56.5) .. controls (172,58.43) and (173.57,60) .. (175.5,60) .. controls (177.43,60) and (179,58.43) .. (179,56.5) -- cycle ;
%Shape: Circle [id:dp696135615839472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.38,56.67) .. controls (215.38,54.73) and (213.81,53.17) .. (211.88,53.17) .. controls (209.95,53.17) and (208.38,54.73) .. (208.38,56.67) .. controls (208.38,58.6) and (209.95,60.17) .. (211.88,60.17) .. controls (213.81,60.17) and (215.38,58.6) .. (215.38,56.67) -- cycle ;
%Shape: Circle [id:dp08820108119595005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.5,107.06) .. controls (230.5,105.13) and (228.93,103.56) .. (227,103.56) .. controls (225.07,103.56) and (223.5,105.13) .. (223.5,107.06) .. controls (223.5,109) and (225.07,110.56) .. (227,110.56) .. controls (228.93,110.56) and (230.5,109) .. (230.5,107.06) -- cycle ;
%Shape: Circle [id:dp45583012974605097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.5,50.16) .. controls (406.5,48.23) and (404.93,46.66) .. (403,46.66) .. controls (401.07,46.66) and (399.5,48.23) .. (399.5,50.16) .. controls (399.5,52.1) and (401.07,53.66) .. (403,53.66) .. controls (404.93,53.66) and (406.5,52.1) .. (406.5,50.16) -- cycle ;
%Shape: Circle [id:dp4502246832946102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.5,22) .. controls (441.5,20.07) and (439.93,18.5) .. (438,18.5) .. controls (436.07,18.5) and (434.5,20.07) .. (434.5,22) .. controls (434.5,23.93) and (436.07,25.5) .. (438,25.5) .. controls (439.93,25.5) and (441.5,23.93) .. (441.5,22) -- cycle ;
%Shape: Circle [id:dp1675653137987565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.5,50.16) .. controls (476.5,48.23) and (474.93,46.66) .. (473,46.66) .. controls (471.07,46.66) and (469.5,48.23) .. (469.5,50.16) .. controls (469.5,52.1) and (471.07,53.66) .. (473,53.66) .. controls (474.93,53.66) and (476.5,52.1) .. (476.5,50.16) -- cycle ;
%Shape: Circle [id:dp15148745717182543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.69,96.73) .. controls (385.69,94.79) and (384.12,93.23) .. (382.19,93.23) .. controls (380.26,93.23) and (378.69,94.79) .. (378.69,96.73) .. controls (378.69,98.66) and (380.26,100.23) .. (382.19,100.23) .. controls (384.12,100.23) and (385.69,98.66) .. (385.69,96.73) -- cycle ;
%Shape: Circle [id:dp9550467591477885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.87,96.01) .. controls (497.87,94.07) and (496.3,92.51) .. (494.37,92.51) .. controls (492.44,92.51) and (490.87,94.07) .. (490.87,96.01) .. controls (490.87,97.94) and (492.44,99.51) .. (494.37,99.51) .. controls (496.3,99.51) and (497.87,97.94) .. (497.87,96.01) -- cycle ;
%Shape: Circle [id:dp5403990580260549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.16,125.06) .. controls (442.16,123.13) and (440.59,121.56) .. (438.66,121.56) .. controls (436.73,121.56) and (435.16,123.13) .. (435.16,125.06) .. controls (435.16,126.99) and (436.73,128.56) .. (438.66,128.56) .. controls (440.59,128.56) and (442.16,126.99) .. (442.16,125.06) -- cycle ;
%Shape: Circle [id:dp9230658935625297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.13,148.85) .. controls (71.13,146.92) and (69.56,145.35) .. (67.63,145.35) .. controls (65.69,145.35) and (64.13,146.92) .. (64.13,148.85) .. controls (64.13,150.78) and (65.69,152.35) .. (67.63,152.35) .. controls (69.56,152.35) and (71.13,150.78) .. (71.13,148.85) -- cycle ;
%Shape: Circle [id:dp3192512129653169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.13,148.85) .. controls (177.13,146.92) and (175.56,145.35) .. (173.63,145.35) .. controls (171.69,145.35) and (170.13,146.92) .. (170.13,148.85) .. controls (170.13,150.78) and (171.69,152.35) .. (173.63,152.35) .. controls (175.56,152.35) and (177.13,150.78) .. (177.13,148.85) -- cycle ;
%Shape: Circle [id:dp8401644345862179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.5,210.06) .. controls (71.5,208.13) and (69.93,206.56) .. (68,206.56) .. controls (66.07,206.56) and (64.5,208.13) .. (64.5,210.06) .. controls (64.5,212) and (66.07,213.56) .. (68,213.56) .. controls (69.93,213.56) and (71.5,212) .. (71.5,210.06) -- cycle ;
%Shape: Circle [id:dp44034102885021975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.5,210) .. controls (177.5,208.07) and (175.93,206.5) .. (174,206.5) .. controls (172.07,206.5) and (170.5,208.07) .. (170.5,210) .. controls (170.5,211.93) and (172.07,213.5) .. (174,213.5) .. controls (175.93,213.5) and (177.5,211.93) .. (177.5,210) -- cycle ;
%Shape: Circle [id:dp0687842843405233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.5,178) .. controls (286.5,176.07) and (284.93,174.5) .. (283,174.5) .. controls (281.07,174.5) and (279.5,176.07) .. (279.5,178) .. controls (279.5,179.93) and (281.07,181.5) .. (283,181.5) .. controls (284.93,181.5) and (286.5,179.93) .. (286.5,178) -- cycle ;
%Shape: Circle [id:dp3353657977330813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.5,178) .. controls (386.5,176.07) and (384.93,174.5) .. (383,174.5) .. controls (381.07,174.5) and (379.5,176.07) .. (379.5,178) .. controls (379.5,179.93) and (381.07,181.5) .. (383,181.5) .. controls (384.93,181.5) and (386.5,179.93) .. (386.5,178) -- cycle ;
%Shape: Circle [id:dp7487901437309034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,177) .. controls (509.5,175.07) and (507.93,173.5) .. (506,173.5) .. controls (504.07,173.5) and (502.5,175.07) .. (502.5,177) .. controls (502.5,178.93) and (504.07,180.5) .. (506,180.5) .. controls (507.93,180.5) and (509.5,178.93) .. (509.5,177) -- cycle ;
%Shape: Circle [id:dp4041769915387372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.5,177) .. controls (609.5,175.07) and (607.93,173.5) .. (606,173.5) .. controls (604.07,173.5) and (602.5,175.07) .. (602.5,177) .. controls (602.5,178.93) and (604.07,180.5) .. (606,180.5) .. controls (607.93,180.5) and (609.5,178.93) .. (609.5,177) -- cycle ;

% Text Node
\draw (179,138.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (52,138.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (181,201.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (23,200.4) node [anchor=north west][inner sep=0.75pt]    {$1256$};
% Text Node
\draw (224,168.4) node [anchor=north west][inner sep=0.75pt]    {$012345$};
% Text Node
\draw (394,167.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (447,167.4) node [anchor=north west][inner sep=0.75pt]    {$012346$};
% Text Node
\draw (617,166.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (433,-1.6) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (381,40.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (366,89.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (432.16,132.46) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (502,91.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (481,40.4) node [anchor=north west][inner sep=0.75pt]    {$15$};
% Text Node
\draw (172,2.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (123,48.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (218,48.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (171,61.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (108,97.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (231,101.96) node [anchor=north west][inner sep=0.75pt]    {$03$};


\end{tikzpicture}


==> figures/artificial_example_quotients2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6723493672461971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198,117.2) -- (232.64,116.83) -- (258,116.57) ;
%Straight Lines [id:da6547648503857129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (258,116.57) -- (258,146.57) ;
%Straight Lines [id:da3869199047559766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (198,146.57) -- (198,116.57) ;
%Straight Lines [id:da2731502659131224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (258,146.57) -- (198,146.57) ;
%Shape: Circle [id:dp9059680407182582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.38,116.57) .. controls (256.38,115.12) and (257.55,113.95) .. (259,113.95) .. controls (260.45,113.95) and (261.63,115.12) .. (261.63,116.57) .. controls (261.63,118.02) and (260.45,119.2) .. (259,119.2) .. controls (257.55,119.2) and (256.38,118.02) .. (256.38,116.57) -- cycle ;
%Shape: Circle [id:dp9799952920875585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.38,146.57) .. controls (256.38,145.12) and (257.55,143.95) .. (259,143.95) .. controls (260.45,143.95) and (261.63,145.12) .. (261.63,146.57) .. controls (261.63,148.02) and (260.45,149.2) .. (259,149.2) .. controls (257.55,149.2) and (256.38,148.02) .. (256.38,146.57) -- cycle ;
%Shape: Circle [id:dp20581974542785875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.38,116.57) .. controls (195.38,115.12) and (196.55,113.95) .. (198,113.95) .. controls (199.45,113.95) and (200.63,115.12) .. (200.63,116.57) .. controls (200.63,118.02) and (199.45,119.2) .. (198,119.2) .. controls (196.55,119.2) and (195.38,118.02) .. (195.38,116.57) -- cycle ;
%Shape: Circle [id:dp07054994831476669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.38,146.57) .. controls (195.38,145.12) and (196.55,143.95) .. (198,143.95) .. controls (199.45,143.95) and (200.63,145.12) .. (200.63,146.57) .. controls (200.63,148.02) and (199.45,149.2) .. (198,149.2) .. controls (196.55,149.2) and (195.38,148.02) .. (195.38,146.57) -- cycle ;
%Straight Lines [id:da3051295767727309] 
\draw    (198,116.57) -- (229,88.57) ;
%Straight Lines [id:da11657229148289572] 
\draw    (258,116.57) -- (229,88.57) ;
%Shape: Circle [id:dp6703100168707596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.38,88.57) .. controls (226.38,87.12) and (227.55,85.95) .. (229,85.95) .. controls (230.45,85.95) and (231.63,87.12) .. (231.63,88.57) .. controls (231.63,90.02) and (230.45,91.2) .. (229,91.2) .. controls (227.55,91.2) and (226.38,90.02) .. (226.38,88.57) -- cycle ;
%Straight Lines [id:da49486634548718134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (364,117.2) -- (398.64,116.83) -- (424,116.57) ;
%Straight Lines [id:da2189907940215592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424,116.57) -- (432,144.57) ;
%Straight Lines [id:da4111641868410436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357,145.57) -- (364,116.57) ;
%Straight Lines [id:da1882213807596711] the other one
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (395,165.35) -- (357,145.57) ;
%Shape: Circle [id:dp5365795866530583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.38,115.95) .. controls (421.38,114.5) and (422.55,113.32) .. (424,113.32) .. controls (425.45,113.32) and (426.63,114.5) .. (426.63,115.95) .. controls (426.63,117.4) and (425.45,118.57) .. (424,118.57) .. controls (422.55,118.57) and (421.38,117.4) .. (421.38,115.95) -- cycle ;
%Shape: Circle [id:dp22673124236703024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.38,144.57) .. controls (429.38,143.12) and (430.55,141.95) .. (432,141.95) .. controls (433.45,141.95) and (434.63,143.12) .. (434.63,144.57) .. controls (434.63,146.02) and (433.45,147.2) .. (432,147.2) .. controls (430.55,147.2) and (429.38,146.02) .. (429.38,144.57) -- cycle ;
%Shape: Circle [id:dp11661156199318401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.38,116.57) .. controls (361.38,115.12) and (362.55,113.95) .. (364,113.95) .. controls (365.45,113.95) and (366.63,115.12) .. (366.63,116.57) .. controls (366.63,118.02) and (365.45,119.2) .. (364,119.2) .. controls (362.55,119.2) and (361.38,118.02) .. (361.38,116.57) -- cycle ;
%Shape: Circle [id:dp24522746777511983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.38,145.57) .. controls (354.38,144.12) and (355.55,142.95) .. (357,142.95) .. controls (358.45,142.95) and (359.63,144.12) .. (359.63,145.57) .. controls (359.63,147.02) and (358.45,148.2) .. (357,148.2) .. controls (355.55,148.2) and (354.38,147.02) .. (354.38,145.57) -- cycle ;
%Straight Lines [id:da8640481225141561] 
\draw    (364,116.57) -- (395,88.57) ;
%Straight Lines [id:da7527512476104068] 
\draw    (424,116.57) -- (395,88.57) ;
%Shape: Circle [id:dp783450464292776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.38,88.57) .. controls (392.38,87.12) and (393.55,85.95) .. (395,85.95) .. controls (396.45,85.95) and (397.63,87.12) .. (397.63,88.57) .. controls (397.63,90.02) and (396.45,91.2) .. (395,91.2) .. controls (393.55,91.2) and (392.38,90.02) .. (392.38,88.57) -- cycle ;
%Shape: Circle [id:dp4416386453290586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392,165.35) .. controls (392,163.9) and (393.17,162.72) .. (394.62,162.72) .. controls (396.07,162.72) and (397.25,163.9) .. (397.25,165.35) .. controls (397.25,166.8) and (396.07,167.97) .. (394.62,167.97) .. controls (393.17,167.97) and (392,166.8) .. (392,165.35) -- cycle ;
%Straight Lines [id:da31225823910691286] modified 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (395,165.35) -- (432,144.57) ;
%Straight Lines [id:da5437762391737315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119,191.2) -- (153.64,190.83) -- (179,190.57) ;
%Straight Lines [id:da33176226176682544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179,190.57) -- (179,220.57) ;
%Straight Lines [id:da97620226731442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119,220.57) -- (119,190.57) ;
%Straight Lines [id:da13586968919519493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179,220.57) -- (119,220.57) ;
%Shape: Circle [id:dp9830953034332917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,190.57) .. controls (176.38,189.12) and (177.55,187.95) .. (179,187.95) .. controls (180.45,187.95) and (181.63,189.12) .. (181.63,190.57) .. controls (181.63,192.02) and (180.45,193.2) .. (179,193.2) .. controls (177.55,193.2) and (176.38,192.02) .. (176.38,190.57) -- cycle ;
%Shape: Circle [id:dp47912426468240144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.38,220.57) .. controls (176.38,219.12) and (177.55,217.95) .. (179,217.95) .. controls (180.45,217.95) and (181.63,219.12) .. (181.63,220.57) .. controls (181.63,222.02) and (180.45,223.2) .. (179,223.2) .. controls (177.55,223.2) and (176.38,222.02) .. (176.38,220.57) -- cycle ;
%Shape: Circle [id:dp7910707348639578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.38,191.2) .. controls (116.38,189.75) and (117.55,188.57) .. (119,188.57) .. controls (120.45,188.57) and (121.63,189.75) .. (121.63,191.2) .. controls (121.63,192.65) and (120.45,193.82) .. (119,193.82) .. controls (117.55,193.82) and (116.38,192.65) .. (116.38,191.2) -- cycle ;
%Shape: Circle [id:dp2904665444368959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.38,220.57) .. controls (116.38,219.12) and (117.55,217.95) .. (119,217.95) .. controls (120.45,217.95) and (121.63,219.12) .. (121.63,220.57) .. controls (121.63,222.02) and (120.45,223.2) .. (119,223.2) .. controls (117.55,223.2) and (116.38,222.02) .. (116.38,220.57) -- cycle ;
%Shape: Circle [id:dp3939572442427477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.38,202.57) .. controls (335.38,201.12) and (336.55,199.95) .. (338,199.95) .. controls (339.45,199.95) and (340.63,201.12) .. (340.63,202.57) .. controls (340.63,204.02) and (339.45,205.2) .. (338,205.2) .. controls (336.55,205.2) and (335.38,204.02) .. (335.38,202.57) -- cycle ;
%Shape: Circle [id:dp2138248794859643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.38,203.2) .. controls (275.38,201.75) and (276.55,200.57) .. (278,200.57) .. controls (279.45,200.57) and (280.63,201.75) .. (280.63,203.2) .. controls (280.63,204.65) and (279.45,205.82) .. (278,205.82) .. controls (276.55,205.82) and (275.38,204.65) .. (275.38,203.2) -- cycle ;
%Shape: Arc [id:dp6216596128695595] 
\draw  [draw opacity=0] (277.44,204.98) .. controls (279.05,189.77) and (292.18,177.99) .. (308.01,178.15) .. controls (323.7,178.31) and (336.5,190.14) .. (338,205.2) -- (307.71,208.15) -- cycle ; \draw   (277.44,204.98) .. controls (279.05,189.77) and (292.18,177.99) .. (308.01,178.15) .. controls (323.7,178.31) and (336.5,190.14) .. (338,205.2) ;  
%Shape: Arc [id:dp458292110260764] 
\draw  [draw opacity=0] (338,202.57) .. controls (336.34,217.78) and (323.18,229.52) .. (307.35,229.31) .. controls (291.66,229.11) and (278.89,217.24) .. (277.44,202.18) -- (307.74,199.31) -- cycle ; \draw   (338,202.57) .. controls (336.34,217.78) and (323.18,229.52) .. (307.35,229.31) .. controls (291.66,229.11) and (278.89,217.24) .. (277.44,202.18) ;  
%Shape: Circle [id:dp08459722989920926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.38,202.57) .. controls (508.38,201.12) and (509.55,199.95) .. (511,199.95) .. controls (512.45,199.95) and (513.63,201.12) .. (513.63,202.57) .. controls (513.63,204.02) and (512.45,205.2) .. (511,205.2) .. controls (509.55,205.2) and (508.38,204.02) .. (508.38,202.57) -- cycle ;
%Shape: Circle [id:dp13582614168848806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.38,203.2) .. controls (448.38,201.75) and (449.55,200.57) .. (451,200.57) .. controls (452.45,200.57) and (453.63,201.75) .. (453.63,203.2) .. controls (453.63,204.65) and (452.45,205.82) .. (451,205.82) .. controls (449.55,205.82) and (448.38,204.65) .. (448.38,203.2) -- cycle ;
%Shape: Arc [id:dp7850134370875226] 
\draw  [draw opacity=0] (450.44,204.98) .. controls (452.05,189.77) and (465.18,177.99) .. (481.01,178.15) .. controls (496.7,178.31) and (509.5,190.14) .. (511,205.2) -- (480.71,208.15) -- cycle ; \draw   (450.44,204.98) .. controls (452.05,189.77) and (465.18,177.99) .. (481.01,178.15) .. controls (496.7,178.31) and (509.5,190.14) .. (511,205.2) ;  
%Shape: Arc [id:dp14862058135743283] 
\draw  [draw opacity=0] (511,202.57) .. controls (509.34,217.78) and (496.18,229.52) .. (480.35,229.31) .. controls (464.66,229.11) and (451.89,217.24) .. (450.44,202.18) -- (480.74,199.31) -- cycle ; \draw   (511,202.57) .. controls (509.34,217.78) and (496.18,229.52) .. (480.35,229.31) .. controls (464.66,229.11) and (451.89,217.24) .. (450.44,202.18) ;  
%Shape: Circle [id:dp9230179799337965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.39,116.83) .. controls (226.39,115.38) and (227.56,114.21) .. (229.01,114.21) .. controls (230.46,114.21) and (231.64,115.38) .. (231.64,116.83) .. controls (231.64,118.28) and (230.46,119.46) .. (229.01,119.46) .. controls (227.56,119.46) and (226.39,118.28) .. (226.39,116.83) -- cycle ;

% Text Node
\draw (182,107.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (181,138.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (264,107.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (265,138.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$03$};
% Text Node
\draw (225,68.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (348,107.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (341,137.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (429,108.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$15$};
% Text Node
\draw (436,138.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (390,69.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (104,178.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (82,213.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1256$};
% Text Node
\draw (390,170.35) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (223,120.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (183.38,178.35) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (184,214.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (224,196.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$012345$};
% Text Node
\draw (343,196.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (396,196.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$012346$};
% Text Node
\draw (517,195.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};


\end{tikzpicture}

==> figures/artificial_example_subgraphs.tikz <==
\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,910); %set diagram left start at 0, and has height of 910

%Straight Lines [id:da9191688520228534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (116,65.63) -- (150.64,65.26) -- (176,65) ;
%Straight Lines [id:da9106629030221594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176,65) -- (116,95) ;
%Straight Lines [id:da7184211860983396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176,95) -- (116,65) ;
%Straight Lines [id:da40192499392996983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176,95) -- (116,95) ;
%Shape: Circle [id:dp4593069127799281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.38,65) .. controls (174.38,63.55) and (175.55,62.38) .. (177,62.38) .. controls (178.45,62.38) and (179.63,63.55) .. (179.63,65) .. controls (179.63,66.45) and (178.45,67.63) .. (177,67.63) .. controls (175.55,67.63) and (174.38,66.45) .. (174.38,65) -- cycle ;
%Shape: Circle [id:dp6275705936601808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.38,95) .. controls (174.38,93.55) and (175.55,92.38) .. (177,92.38) .. controls (178.45,92.38) and (179.63,93.55) .. (179.63,95) .. controls (179.63,96.45) and (178.45,97.63) .. (177,97.63) .. controls (175.55,97.63) and (174.38,96.45) .. (174.38,95) -- cycle ;
%Shape: Circle [id:dp44757004439962467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.38,65) .. controls (113.38,63.55) and (114.55,62.38) .. (116,62.38) .. controls (117.45,62.38) and (118.63,63.55) .. (118.63,65) .. controls (118.63,66.45) and (117.45,67.63) .. (116,67.63) .. controls (114.55,67.63) and (113.38,66.45) .. (113.38,65) -- cycle ;
%Shape: Circle [id:dp32657665090194254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.38,95) .. controls (113.38,93.55) and (114.55,92.38) .. (116,92.38) .. controls (117.45,92.38) and (118.63,93.55) .. (118.63,95) .. controls (118.63,96.45) and (117.45,97.63) .. (116,97.63) .. controls (114.55,97.63) and (113.38,96.45) .. (113.38,95) -- cycle ;
%Straight Lines [id:da2837203040990064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (269,64.63) -- (303.64,64.26) -- (329,64) ;
%Straight Lines [id:da6041631109856194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (329,64) -- (269,94) ;
%Straight Lines [id:da5914851750138757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,94) -- (269,124) ;
%Straight Lines [id:da5355288408928818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (329,94) -- (269,64) ;
%Straight Lines [id:da8948096015406819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330,124) -- (269,94) ;
%Straight Lines [id:da15555647567257092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (329,124.63) -- (269,124) ;
%Shape: Circle [id:dp5597823027295914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.38,124) .. controls (266.38,122.55) and (267.55,121.38) .. (269,121.38) .. controls (270.45,121.38) and (271.63,122.55) .. (271.63,124) .. controls (271.63,125.45) and (270.45,126.63) .. (269,126.63) .. controls (267.55,126.63) and (266.38,125.45) .. (266.38,124) -- cycle ;
%Shape: Circle [id:dp6802101166640313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.38,64) .. controls (327.38,62.55) and (328.55,61.38) .. (330,61.38) .. controls (331.45,61.38) and (332.63,62.55) .. (332.63,64) .. controls (332.63,65.45) and (331.45,66.63) .. (330,66.63) .. controls (328.55,66.63) and (327.38,65.45) .. (327.38,64) -- cycle ;
%Shape: Circle [id:dp11654606309140858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.38,124) .. controls (327.38,122.55) and (328.55,121.38) .. (330,121.38) .. controls (331.45,121.38) and (332.63,122.55) .. (332.63,124) .. controls (332.63,125.45) and (331.45,126.63) .. (330,126.63) .. controls (328.55,126.63) and (327.38,125.45) .. (327.38,124) -- cycle ;
%Shape: Circle [id:dp05790790782500421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.38,94) .. controls (327.38,92.55) and (328.55,91.38) .. (330,91.38) .. controls (331.45,91.38) and (332.63,92.55) .. (332.63,94) .. controls (332.63,95.45) and (331.45,96.63) .. (330,96.63) .. controls (328.55,96.63) and (327.38,95.45) .. (327.38,94) -- cycle ;
%Shape: Circle [id:dp7324764321190416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.38,64) .. controls (266.38,62.55) and (267.55,61.38) .. (269,61.38) .. controls (270.45,61.38) and (271.63,62.55) .. (271.63,64) .. controls (271.63,65.45) and (270.45,66.63) .. (269,66.63) .. controls (267.55,66.63) and (266.38,65.45) .. (266.38,64) -- cycle ;
%Shape: Circle [id:dp9942874069553953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.38,94) .. controls (266.38,92.55) and (267.55,91.38) .. (269,91.38) .. controls (270.45,91.38) and (271.63,92.55) .. (271.63,94) .. controls (271.63,95.45) and (270.45,96.63) .. (269,96.63) .. controls (267.55,96.63) and (266.38,95.45) .. (266.38,94) -- cycle ;
%Straight Lines [id:da40439941107723043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (423,63.63) -- (457.64,63.26) -- (483,63) ;
%Straight Lines [id:da14625379280102768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483,63) -- (423,93) ;
%Straight Lines [id:da6438624738408514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (484,93) -- (423,123) ;
%Straight Lines [id:da7196010619287436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483,93) -- (423,63) ;
%Straight Lines [id:da2804983086778017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (484,123) -- (423,93) ;
%Straight Lines [id:da0788160468588115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (483,123.63) -- (423,123) ;
%Shape: Circle [id:dp9463731803232336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.38,123) .. controls (420.38,121.55) and (421.55,120.38) .. (423,120.38) .. controls (424.45,120.38) and (425.63,121.55) .. (425.63,123) .. controls (425.63,124.45) and (424.45,125.63) .. (423,125.63) .. controls (421.55,125.63) and (420.38,124.45) .. (420.38,123) -- cycle ;
%Shape: Circle [id:dp05283724327094519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.38,63) .. controls (481.38,61.55) and (482.55,60.38) .. (484,60.38) .. controls (485.45,60.38) and (486.63,61.55) .. (486.63,63) .. controls (486.63,64.45) and (485.45,65.63) .. (484,65.63) .. controls (482.55,65.63) and (481.38,64.45) .. (481.38,63) -- cycle ;
%Shape: Circle [id:dp6150675279610716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.38,123) .. controls (481.38,121.55) and (482.55,120.38) .. (484,120.38) .. controls (485.45,120.38) and (486.63,121.55) .. (486.63,123) .. controls (486.63,124.45) and (485.45,125.63) .. (484,125.63) .. controls (482.55,125.63) and (481.38,124.45) .. (481.38,123) -- cycle ;
%Shape: Circle [id:dp27013788643697634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.38,93) .. controls (481.38,91.55) and (482.55,90.38) .. (484,90.38) .. controls (485.45,90.38) and (486.63,91.55) .. (486.63,93) .. controls (486.63,94.45) and (485.45,95.63) .. (484,95.63) .. controls (482.55,95.63) and (481.38,94.45) .. (481.38,93) -- cycle ;
%Shape: Circle [id:dp10038599459284692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.38,63) .. controls (420.38,61.55) and (421.55,60.38) .. (423,60.38) .. controls (424.45,60.38) and (425.63,61.55) .. (425.63,63) .. controls (425.63,64.45) and (424.45,65.63) .. (423,65.63) .. controls (421.55,65.63) and (420.38,64.45) .. (420.38,63) -- cycle ;
%Shape: Circle [id:dp7483818396012341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.38,93) .. controls (420.38,91.55) and (421.55,90.38) .. (423,90.38) .. controls (424.45,90.38) and (425.63,91.55) .. (425.63,93) .. controls (425.63,94.45) and (424.45,95.63) .. (423,95.63) .. controls (421.55,95.63) and (420.38,94.45) .. (420.38,93) -- cycle ;

% Text Node
\draw (100,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (100,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (187,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (187,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (253,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (253,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (338,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (338,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (338,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (253,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (407.82,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (407.82,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (407.82,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (492,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (492,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (492,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};


\end{tikzpicture}

==> figures/bipartite_graph_2.tikz <==


\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6744866532542773] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (274,54.63) -- (308.64,54.26) -- (334,54) ;
%Straight Lines [id:da029296404418792443] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (334,54) -- (274,84) ;
%Straight Lines [id:da08648392463381627] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (334,54) -- (274,114) ;
%Straight Lines [id:da5908504521354967] 
\draw [color={rgb, 255:red, 229; green, 43; blue, 80 }  ,draw opacity=1 ]   (334,84) -- (274,54) ;
%Straight Lines [id:da456642235910929] 
\draw [color={rgb, 255:red, 229; green, 43; blue, 80 }  ,draw opacity=1 ]   (334,84) -- (274,84) ;
%Straight Lines [id:da36607870369400386] 
\draw [color={rgb, 255:red, 255; green, 204; blue, 0 }  ,draw opacity=1 ]   (334,114.63) -- (274,54.63) ;
%Straight Lines [id:da41454342161571955] 
\draw [color={rgb, 255:red, 255; green, 204; blue, 0 }  ,draw opacity=1 ]   (334,114.63) -- (274,114) ;
%Shape: Circle [id:dp040335777266284456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.38,114) .. controls (271.38,112.55) and (272.55,111.38) .. (274,111.38) .. controls (275.45,111.38) and (276.63,112.55) .. (276.63,114) .. controls (276.63,115.45) and (275.45,116.63) .. (274,116.63) .. controls (272.55,116.63) and (271.38,115.45) .. (271.38,114) -- cycle ;
%Shape: Circle [id:dp7191251343800276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.38,54) .. controls (332.38,52.55) and (333.55,51.38) .. (335,51.38) .. controls (336.45,51.38) and (337.63,52.55) .. (337.63,54) .. controls (337.63,55.45) and (336.45,56.63) .. (335,56.63) .. controls (333.55,56.63) and (332.38,55.45) .. (332.38,54) -- cycle ;
%Shape: Circle [id:dp6875996563490772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.38,114) .. controls (332.38,112.55) and (333.55,111.38) .. (335,111.38) .. controls (336.45,111.38) and (337.63,112.55) .. (337.63,114) .. controls (337.63,115.45) and (336.45,116.63) .. (335,116.63) .. controls (333.55,116.63) and (332.38,115.45) .. (332.38,114) -- cycle ;
%Shape: Circle [id:dp4757820645845645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.38,84) .. controls (332.38,82.55) and (333.55,81.38) .. (335,81.38) .. controls (336.45,81.38) and (337.63,82.55) .. (337.63,84) .. controls (337.63,85.45) and (336.45,86.63) .. (335,86.63) .. controls (333.55,86.63) and (332.38,85.45) .. (332.38,84) -- cycle ;
%Shape: Circle [id:dp7316573738069594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.38,54) .. controls (271.38,52.55) and (272.55,51.38) .. (274,51.38) .. controls (275.45,51.38) and (276.63,52.55) .. (276.63,54) .. controls (276.63,55.45) and (275.45,56.63) .. (274,56.63) .. controls (272.55,56.63) and (271.38,55.45) .. (271.38,54) -- cycle ;
%Shape: Circle [id:dp018017248535335817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.38,84) .. controls (271.38,82.55) and (272.55,81.38) .. (274,81.38) .. controls (275.45,81.38) and (276.63,82.55) .. (276.63,84) .. controls (276.63,85.45) and (275.45,86.63) .. (274,86.63) .. controls (272.55,86.63) and (271.38,85.45) .. (271.38,84) -- cycle ;

% Text Node
\draw (251,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{0}$};
% Text Node
\draw (251,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{2}$};
% Text Node
\draw (251,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{1}$};
% Text Node
\draw (342,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (342,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 229; green, 43; blue, 80 }  ,opacity=1 ]  {$L_{2}$};
% Text Node
\draw (342,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 204; blue, 0 }  ,opacity=1 ]  {$L_{3}$};


\end{tikzpicture}

==> figures/bipartite_graph_3.tikz <==


\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5491016228328263] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (84,127.63) -- (118.64,127.26) -- (144,127) ;
%Straight Lines [id:da45548647095566897] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (144,127) -- (84,157) ;
%Straight Lines [id:da8381470658852956] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (144,127) -- (84,187) ;
%Straight Lines [id:da27294622726469897] 
\draw [color={rgb, 255:red, 0; green, 135; blue, 189 }  ,draw opacity=1 ]   (144,127) -- (84,218) ;
%Straight Lines [id:da8887514401185168] 
\draw [color={rgb, 255:red, 229; green, 43; blue, 80 }  ,draw opacity=1 ]   (144,157) -- (84,127) ;
%Straight Lines [id:da8884723508531684] 
\draw [color={rgb, 255:red, 229; green, 43; blue, 80 }  ,draw opacity=1 ]   (144,157) -- (84,157) ;
%Straight Lines [id:da9710077011917508] 
\draw [color={rgb, 255:red, 255; green, 204; blue, 0 }  ,draw opacity=1 ]   (144,187.63) -- (84,127.63) ;
%Straight Lines [id:da17497899716995025] 
\draw [color={rgb, 255:red, 255; green, 204; blue, 0 }  ,draw opacity=1 ]   (144,187.63) -- (84,187) ;
%Straight Lines [id:da45918126489429034] 
\draw [color={rgb, 255:red, 187; green, 51; blue, 133 }  ,draw opacity=1 ]   (144,218) -- (84,127.63) ;
%Straight Lines [id:da6145126540633619] 
\draw [color={rgb, 255:red, 187; green, 51; blue, 133 }  ,draw opacity=1 ]   (144,218) -- (84,218) ;
%Straight Lines [id:da7265104433185323] 
\draw [color={rgb, 255:red, 0; green, 168; blue, 119 }  ,draw opacity=1 ]   (84,127) -- (144,247) ;
%Straight Lines [id:da7305347470835699] 
\draw [color={rgb, 255:red, 0; green, 168; blue, 119 }  ,draw opacity=1 ]   (84,157) -- (144,247) ;
%Straight Lines [id:da5249394795876849] 
\draw [color={rgb, 255:red, 0; green, 168; blue, 119 }  ,draw opacity=1 ]   (84,187) -- (144,247) ;
%Straight Lines [id:da8433805604034563] 
\draw [color={rgb, 255:red, 255; green, 153; blue, 102 }  ,draw opacity=1 ]   (84,127) -- (144,277) ;
%Straight Lines [id:da13970000349541478] 
\draw [color={rgb, 255:red, 255; green, 153; blue, 102 }  ,draw opacity=1 ]   (84,187) -- (144,277) ;
%Straight Lines [id:da2586303404582828] 
\draw [color={rgb, 255:red, 255; green, 153; blue, 102 }  ,draw opacity=1 ]   (84,218) -- (144,277) ;
%Shape: Circle [id:dp9816749816414323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.38,218) .. controls (81.38,216.55) and (82.55,215.38) .. (84,215.38) .. controls (85.45,215.38) and (86.63,216.55) .. (86.63,218) .. controls (86.63,219.45) and (85.45,220.63) .. (84,220.63) .. controls (82.55,220.63) and (81.38,219.45) .. (81.38,218) -- cycle ;
%Shape: Circle [id:dp8478585930852942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.38,187) .. controls (81.38,185.55) and (82.55,184.38) .. (84,184.38) .. controls (85.45,184.38) and (86.63,185.55) .. (86.63,187) .. controls (86.63,188.45) and (85.45,189.63) .. (84,189.63) .. controls (82.55,189.63) and (81.38,188.45) .. (81.38,187) -- cycle ;
%Shape: Circle [id:dp8919983832608935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.38,127) .. controls (142.38,125.55) and (143.55,124.38) .. (145,124.38) .. controls (146.45,124.38) and (147.63,125.55) .. (147.63,127) .. controls (147.63,128.45) and (146.45,129.63) .. (145,129.63) .. controls (143.55,129.63) and (142.38,128.45) .. (142.38,127) -- cycle ;
%Shape: Circle [id:dp5045241995233214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.38,218) .. controls (142.38,216.55) and (143.55,215.38) .. (145,215.38) .. controls (146.45,215.38) and (147.63,216.55) .. (147.63,218) .. controls (147.63,219.45) and (146.45,220.63) .. (145,220.63) .. controls (143.55,220.63) and (142.38,219.45) .. (142.38,218) -- cycle ;
%Shape: Circle [id:dp9545043190740421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.38,187) .. controls (142.38,185.55) and (143.55,184.38) .. (145,184.38) .. controls (146.45,184.38) and (147.63,185.55) .. (147.63,187) .. controls (147.63,188.45) and (146.45,189.63) .. (145,189.63) .. controls (143.55,189.63) and (142.38,188.45) .. (142.38,187) -- cycle ;
%Shape: Circle [id:dp41276265533986756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.38,157) .. controls (142.38,155.55) and (143.55,154.38) .. (145,154.38) .. controls (146.45,154.38) and (147.63,155.55) .. (147.63,157) .. controls (147.63,158.45) and (146.45,159.63) .. (145,159.63) .. controls (143.55,159.63) and (142.38,158.45) .. (142.38,157) -- cycle ;
%Shape: Circle [id:dp53213537754162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.38,247) .. controls (142.38,245.55) and (143.55,244.38) .. (145,244.38) .. controls (146.45,244.38) and (147.63,245.55) .. (147.63,247) .. controls (147.63,248.45) and (146.45,249.63) .. (145,249.63) .. controls (143.55,249.63) and (142.38,248.45) .. (142.38,247) -- cycle ;
%Shape: Circle [id:dp41633350170096084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.38,127) .. controls (81.38,125.55) and (82.55,124.38) .. (84,124.38) .. controls (85.45,124.38) and (86.63,125.55) .. (86.63,127) .. controls (86.63,128.45) and (85.45,129.63) .. (84,129.63) .. controls (82.55,129.63) and (81.38,128.45) .. (81.38,127) -- cycle ;
%Shape: Circle [id:dp5969492767454234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.38,276) .. controls (142.38,274.55) and (143.55,273.38) .. (145,273.38) .. controls (146.45,273.38) and (147.63,274.55) .. (147.63,276) .. controls (147.63,277.45) and (146.45,278.63) .. (145,278.63) .. controls (143.55,278.63) and (142.38,277.45) .. (142.38,276) -- cycle ;
%Shape: Circle [id:dp3257590090542495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.38,157) .. controls (81.38,155.55) and (82.55,154.38) .. (84,154.38) .. controls (85.45,154.38) and (86.63,155.55) .. (86.63,157) .. controls (86.63,158.45) and (85.45,159.63) .. (84,159.63) .. controls (82.55,159.63) and (81.38,158.45) .. (81.38,157) -- cycle ;

% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{0}$};
% Text Node
\draw (61,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{3}$};
% Text Node
\draw (61,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{2}$};
% Text Node
\draw (61,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{1}$};
% Text Node
\draw (152,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (152,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 229; green, 43; blue, 80 }  ,opacity=1 ]  {$L_{2}$};
% Text Node
\draw (152,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 204; blue, 0 }  ,opacity=1 ]  {$L_{3}$};
% Text Node
\draw (152,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 187; green, 51; blue, 133 }  ,opacity=1 ]  {$L_{4}$};
% Text Node
\draw (153,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 168; blue, 119 }  ,opacity=1 ]  {$L_{5}$};
% Text Node
\draw (153,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 153; blue, 102 }  ,opacity=1 ]  {$L_{6}$};

\end{tikzpicture}

==> figures/hyperplanes.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp04172320581694611] 
\draw  [draw opacity=0] (118,38) -- (278.63,38) -- (278.63,158.96) -- (118,158.96) -- cycle ; \draw   (118,38) -- (118,158.96)(158,38) -- (158,158.96)(198,38) -- (198,158.96)(238,38) -- (238,158.96)(278,38) -- (278,158.96) ; \draw   (118,38) -- (278.63,38)(118,78) -- (278.63,78)(118,118) -- (278.63,118)(118,158) -- (278.63,158) ; \draw    ;
%Straight Lines [id:da30336924374871677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (370.64,55.74) -- (370.64,179) ;
%Straight Lines [id:da17643677242036904] 
\draw    (410.76,55.93) -- (410.76,178.05) ;
%Straight Lines [id:da03328518943133996] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.56,154.2) -- (471.96,153.81) ;
%Straight Lines [id:da20680392597317576] 
\draw    (349.56,117.56) -- (471.96,116.42) ;
%Straight Lines [id:da7497685568026906] 
\draw    (359.08,177.47) -- (420.28,55.36) ;
%Straight Lines [id:da8390788276671244] 
\draw    (350,167) -- (471,91.63) ;

% Text Node
\draw (49,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{G} \ =\ $};
% Text Node
\draw (128,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{03} \ $};
% Text Node
\draw (200,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z_{05} =0\ $};
% Text Node
\draw (128,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{13} \ $};
% Text Node
\draw (167,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{04} \ $};
% Text Node
\draw (207,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{15} \ $};
% Text Node
\draw (247,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{16} \ $};
% Text Node
\draw (167,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{24} \ $};
% Text Node
\draw (207,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{25} \ $};
% Text Node
\draw (247,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{26} \ $};
% Text Node
\draw (240,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z_{06} =0\ $};
% Text Node
\draw (160,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z_{14} =0\ $};
% Text Node
\draw (120,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$z_{23} =0\ $};
% Text Node
\draw (94.82,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (95.82,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (94.82,51.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};
% Text Node
\draw (174,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (214,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
% Text Node
\draw (134,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (254,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$6$};
% Text Node
\draw (391.64,40.03) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{3} \ $};
% Text Node
\draw (477.16,109.14) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{4} \ $};
% Text Node
\draw (471.08,75.19) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{6} \ $};
% Text Node
\draw (425.48,41.56) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{5} \ $};
% Text Node
\draw (476,145.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{1} \ $};
% Text Node
\draw (352,39.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\alpha _{2}$};


\end{tikzpicture}

==> figures/hyperplanes_subspaces.tikz <==


\tikzset{every picture/.style={line width=0.55pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,910); %set diagram left start at 0, and has height of 910

%Straight Lines [id:da4629632196992597] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (65.64,69.81) -- (65.64,193.07) ;
%Straight Lines [id:da7747496874971838] 
\draw    (105.76,70) -- (105.76,192.12) ;
%Straight Lines [id:da8191532350126753] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (44.56,168.27) -- (166.96,167.88) ;
%Straight Lines [id:da6935630619639892] 
\draw    (44.56,131.63) -- (166.96,130.49) ;
%Straight Lines [id:da4178663153882023] 
\draw    (45.24,180.1) -- (164.92,109.12) ;
%Straight Lines [id:da9954026412702037] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (235.64,69.81) -- (235.64,193.07) ;
%Straight Lines [id:da4595618699046151] 
\draw    (275.76,70) -- (275.76,192.12) ;
%Straight Lines [id:da7612383708322803] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (214.56,168.27) -- (336.96,167.88) ;
%Straight Lines [id:da7296184364481764] 
\draw    (214.56,131.63) -- (336.96,130.49) ;
%Straight Lines [id:da5286364552963028] 
\draw    (218,185.07) -- (323,87.07) ;
%Straight Lines [id:da7680427995557932] 
\draw    (215.24,180.1) -- (334.92,109.12) ;
%Straight Lines [id:da7310602412083902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (406.64,69.81) -- (406.64,193.07) ;
%Straight Lines [id:da9717710977201568] 
\draw    (446.76,70) -- (446.76,192.12) ;
%Straight Lines [id:da3885692509836183] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (385.56,168.27) -- (507.96,167.88) ;
%Straight Lines [id:da7975880315394526] 
\draw    (385.56,131.63) -- (507.96,130.49) ;
%Straight Lines [id:da9908478646532317] 
\draw    (395.08,191.54) -- (456.28,69.43) ;
%Straight Lines [id:da43676750282139865] 
\draw    (386,186.07) -- (492,91.07) ;
%Shape: Circle [id:dp4271128170697511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.14,131.06) .. controls (273.14,129.61) and (274.31,128.43) .. (275.76,128.43) .. controls (277.21,128.43) and (278.39,129.61) .. (278.39,131.06) .. controls (278.39,132.51) and (277.21,133.68) .. (275.76,133.68) .. controls (274.31,133.68) and (273.14,132.51) .. (273.14,131.06) -- cycle ;
%Shape: Circle [id:dp29141659554335053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.14,131.06) .. controls (444.14,129.61) and (445.31,128.43) .. (446.76,128.43) .. controls (448.21,128.43) and (449.39,129.61) .. (449.39,131.06) .. controls (449.39,132.51) and (448.21,133.68) .. (446.76,133.68) .. controls (445.31,133.68) and (444.14,132.51) .. (444.14,131.06) -- cycle ;

% Text Node
\draw (86.64,55.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{3} \ $};
% Text Node
\draw (172.16,123.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{4} \ $};
% Text Node
\draw (137.48,92.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{5} =h_{6} \ $};
% Text Node
\draw (256.64,55.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{3} \ $};
% Text Node
\draw (342.16,123.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{4} \ $};
% Text Node
\draw (341.08,96.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{6} \ $};
% Text Node
\draw (314.48,71.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{5} \ $};
% Text Node
\draw (427.64,55.1) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{3} \ $};
% Text Node
\draw (513.16,123.21) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{4} \ $};
% Text Node
\draw (494.08,83.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{6} \ $};
% Text Node
\draw (460.48,60.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h_{5} \ $};


\end{tikzpicture}

==> figures/saiei_bipartite_graph_3_site.tikz <==
  \begin{tikzpicture}
  \node at (-1.5,2){$z_G=$};
  \draw[-] (0,0) -- (0,4);
  \draw[-] (0,0) -- (6,0);
  \draw[-] (0,1) -- (6,1);
  \draw[-] (0,2) -- (6,2);
  \draw[-] (0,3) -- (6,3);
  \draw[-] (0,4) -- (6,4);
  \draw[-] (1,0) -- (1,4);
  \draw[-] (2,0) -- (2,4);
  \draw[-] (3,0) -- (3,4);
  \draw[-] (4,0) -- (4,4);
  \draw[-] (5,0) -- (5,4);
  \draw[-] (6,0) -- (6,4);
  \node at (-0.5,3.5) {$0$};
  \node at (-0.5,2.5) {$1$};
  \node at (-0.5,1.5) {$2$};
  \node at (-0.5,0.5) {$3$};
  \node at (0.5,-0.5) {$4$};
  \node at (1.5,-0.5) {$5$};
  \node at (2.5,-0.5) {$6$};
  \node at (3.5,-0.5) {$7$};
  \node at (4.5,-0.5) {$8$};
  \node at (5.5,-0.5) {$9$};
  \node at (0.5,3.5){$z_{04}$};
  \node at (1.5,3.5){$z_{05}$};
  \node at (2.5,3.5){$z_{06}$};
  \node at (3.5,3.5){$z_{07}$};
  \node at (4.5,3.5){$z_{08}$};
  \node at (5.5,3.5){$z_{09}$};  
  \node at (0.5,2.5){$z_{14}$};
  \node at (1.5,2.5){$z_{15}$};
  \node at (2.5,2.5){\tiny$z_{16}=0$};
  \node at (3.5,2.5){\tiny$z_{17}=0$};
  \node at (4.5,2.5){$z_{18}$};
  \node at (5.5,2.5){\tiny$z_{19}=0$};
  \node at (0.5,1.5){$z_{24}$};
  \node at (1.5,1.5){\tiny$z_{25}=0$};
  \node at (2.5,1.5){$z_{26}$};
  \node at (3.5,1.5){\tiny$z_{27}=0$};
  \node at (4.5,1.5){$z_{28}$};
  \node at (5.5,1.5){$z_{29}$};
  \node at (0.5,0.5){$z_{34}$};
  \node at (1.5,0.5){\tiny$z_{35}=0$};
  \node at (2.5,0.5){\tiny$z_{36}=0$};
  \node at (3.5,0.5){$z_{37}$};
  \node at (4.5,0.5){\tiny$z_{38}=0$};
  \node at (5.5,0.5){$z_{39}$};
  \node at (7,2){$G=$};
  \node (0) at (8.5,3.5){$\bullet$};
  \node (1) at (8.5,2.5){$\bullet$};
  \node (2) at (8.5,1.5){$\bullet$};
  \node (3) at (8.5,0.5){$\bullet$};
  \node (4) at (10.5,4.5){$\bullet$};
  \node (5) at (10.5,3.5){$\bullet$};
  \node (6) at (10.5,2.5){$\bullet$};
  \node (7) at (10.5,1.5){$\bullet$};
  \node (8) at (10.5,0.5){$\bullet$};
  \node (9) at (10.5,-0.5){$\bullet$};
  \node at (8,3.5){$0$};
  \node at (8,2.5){$1$};
  \node at (8,1.5){$2$};
  \node at (8,0.5){$3$};
  \node at (11,4.5){$4$};
  \node at (11,3.5){$5$};
  \node at (11,2.5){$6$};
  \node at (11,1.5){$7$};
  \node at (11,0.5){$8$};
  \node at (11,-0.5){$9$};
  \draw[-] (0) -- (4);
  \draw[-] (1) -- (4);
  \draw[-] (2) -- (4);
  \draw[-] (3) -- (4);
  \draw[-] (0) -- (5);
  \draw[-] (1) -- (5);
  \draw[-] (0) -- (6);
  \draw[-] (2) -- (6);
  \draw[-] (0) -- (7);
  \draw[-] (3) -- (7);
  \draw[-] (0) -- (8);
  \draw[-] (1) -- (8);
  \draw[-] (2) -- (8);
  \draw[-] (0) -- (9);
  \draw[-] (2) -- (9);
  \draw[-] (3) -- (9);
  \end{tikzpicture}

==> figures/three-site.tikz <==
 \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
	\begin{center}
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310
			
			%Straight Lines [id:da27145883032625195] 
			\draw    (70,64) -- (156,64) ;
			%Shape: Ellipse [id:dp28512026802366197] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.07,64.11) .. controls (158.13,62.89) and (157.25,61.85) .. (156.1,61.79) .. controls (154.96,61.73) and (153.99,62.67) .. (153.93,63.89) .. controls (153.87,65.11) and (154.75,66.15) .. (155.9,66.21) .. controls (157.04,66.27) and (158.01,65.33) .. (158.07,64.11) -- cycle ;
			%Shape: Ellipse [id:dp6468540020792426] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.07,64.11) .. controls (72.13,62.89) and (71.25,61.85) .. (70.1,61.79) .. controls (68.96,61.73) and (67.99,62.67) .. (67.93,63.89) .. controls (67.87,65.11) and (68.75,66.15) .. (69.9,66.21) .. controls (71.04,66.27) and (72.01,65.33) .. (72.07,64.11) -- cycle ;
			%Straight Lines [id:da3496174405587864] 
			\draw    (158.07,64.11) -- (244.07,64.11) ;
			%Shape: Ellipse [id:dp6361570284064963] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.14,64.22) .. controls (246.2,63) and (245.32,61.96) .. (244.17,61.9) .. controls (243.03,61.84) and (242.06,62.78) .. (242,64) .. controls (241.94,65.22) and (242.82,66.26) .. (243.97,66.32) .. controls (245.11,66.38) and (246.08,65.44) .. (246.14,64.22) -- cycle ;
			
			% Text Node
			\draw (55,67) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
			% Text Node
			\draw (147.1,67) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
			% Text Node
			\draw (104,42.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}{}_{2}$};
			% Text Node
			\draw (238.1,67) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
			% Text Node
			\draw (185,41.4) node [anchor=north west][inner sep=0.75pt]    {$y_{2}{}_{3}$};
	\end{tikzpicture}\end{center}

==> figures/two-site.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{center}
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310
		
		%Straight Lines [id:da27145883032625195] 
		\draw    (70,64) -- (156,64) ;
		%Shape: Ellipse [id:dp28512026802366197] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.07,64.11) .. controls (158.13,62.89) and (157.25,61.85) .. (156.1,61.79) .. controls (154.96,61.73) and (153.99,62.67) .. (153.93,63.89) .. controls (153.87,65.11) and (154.75,66.15) .. (155.9,66.21) .. controls (157.04,66.27) and (158.01,65.33) .. (158.07,64.11) -- cycle ;
		%Shape: Ellipse [id:dp6468540020792426] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (72.07,64.11) .. controls (72.13,62.89) and (71.25,61.85) .. (70.1,61.79) .. controls (68.96,61.73) and (67.99,62.67) .. (67.93,63.89) .. controls (67.87,65.11) and (68.75,66.15) .. (69.9,66.21) .. controls (71.04,66.27) and (72.01,65.33) .. (72.07,64.11) -- cycle ;
		
		% Text Node
		\draw (55,64.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
		% Text Node
		\draw (158.1,65.19) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
		% Text Node
		\draw (104,42.4) node [anchor=north west][inner sep=0.75pt]    {$y_{1}{}_{2}$};
	\end{tikzpicture}
\end{center}

==> figures/zG_proof.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,910); %set diagram left start at 0, and has height of 910

%Shape: Grid [id:dp6717260913816032] 
\draw  [draw opacity=0] (297,607.57) -- (378,607.57) -- (378,688.07) -- (297,688.07) -- cycle ; \draw   (297,607.57) -- (297,688.07)(337,607.57) -- (337,688.07)(377,607.57) -- (377,688.07) ; \draw   (297,607.57) -- (378,607.57)(297,647.57) -- (378,647.57)(297,687.57) -- (378,687.57) ; \draw    ;

% Text Node
\draw (199,634.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$z_{G} \ =\ $};
% Text Node
\draw (261.82,620.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$W$};
% Text Node
\draw (245.82,660.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V_{1} \setminus W$};
% Text Node
\draw (306.82,589.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M$};
% Text Node
\draw (334.82,589.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V_{2} \setminus M$};
% Text Node
\draw (309.82,622.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ast $};
% Text Node
\draw (309.82,662.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ast $};
% Text Node
\draw (350.82,662.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ast $};
% Text Node
\draw (351.82,622.97) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0$};


\end{tikzpicture}
